More about sparse halves in triangle-free graphs

One of Erdos's conjectures states that every triangle-free graph on $n$ vertices has an induced subgraph on $n/2$ vertices with at most $n^2/50$ edges. We report several partial results towards this conjecture. In particular, we establish the new bound $\frac{27}{1024}n^2$ on the number of edges in general case. We completely prove the conjecture for graphs of girth $\geq 5$, for graphs with independence number $\geq 2n/5$ and for strongly regular graphs. Each of these three classes includes both known (conjectured) extremal configurations, the 5-cycle and the Petersen graph.

==> types.eepic <==
% This file was made with: LaTeXPiX  (Build 3618)
% Coded by: N.J.H.M. van Beurden
% Email: beurden@email.com
% Webpage: http://www.beurden.cjb.net
\setlength{\unitlength}{0.254mm}
\begin{picture}(372,222)(30,-356)
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(40,-195){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(90,-195){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\put(60,-211){\shortstack{$E$}} % Plain Text
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(215,-145){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(215,-195){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(165,-145){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(165,-195){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(215,-145){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(215,-195){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\put(185,-211){\shortstack{$\sigma_1$}} % Plain Text
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(290,-145){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(290,-195){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(340,-145){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(340,-195){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\put(310,-211){\shortstack{$\sigma_2$}} % Plain Text
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(105,-290){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(105,-340){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(155,-290){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(155,-340){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\put(125,-356){\shortstack{$\sigma_3$}} % Plain Text
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(280,-290){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(280,-340){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(230,-290){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(230,-340){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(280,-290){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(280,-340){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\put(250,-356){\shortstack{$\sigma_4$}} % Plain Text
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\path(105,-340)(105,-290) % Plain Solid Line
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\path(105,-340)(155,-340) % Plain Solid Line
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\path(280,-340)(230,-340) % Plain Solid Line
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\path(290,-145)(290,-195) % Plain Solid Line
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\path(290,-195)(340,-195) % Plain Solid Line
        \special{color rgb 0 0 0}\put(155,-196){\shortstack{\scriptsize 1}} % Plain Text
        \special{color rgb 0 0 0}\put(220,-196){\shortstack{\scriptsize 2}} % Plain Text
        \special{color rgb 0 0 0}\put(155,-146){\shortstack{\scriptsize 3}} % Plain Text
        \special{color rgb 0 0 0}\put(220,-146){\shortstack{\scriptsize 4}} % Plain Text
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(215,-145){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(215,-195){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(165,-145){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(165,-195){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(215,-145){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.99}\put(215,-195){\ellipse{4}{4}} % Shade Dot
        \special{color rgb 0 0 0}\put(155,-196){\shortstack{\scriptsize 1}} % Plain Text
        \special{color rgb 0 0 0}\put(220,-196){\shortstack{\scriptsize 2}} % Plain Text
        \special{color rgb 0 0 0}\put(155,-146){\shortstack{\scriptsize 3}} % Plain Text
        \special{color rgb 0 0 0}\put(220,-146){\shortstack{\scriptsize 4}} % Plain Text
        \special{color rgb 0 0 0}\put(30,-196){\shortstack{\scriptsize 1}} % Plain Text
        \special{color rgb 0 0 0}\put(95,-196){\shortstack{\scriptsize 2}} % Plain Text
        \special{color rgb 0 0 0}\put(280,-196){\shortstack{\scriptsize 1}} % Plain Text
        \special{color rgb 0 0 0}\put(345,-196){\shortstack{\scriptsize 2}} % Plain Text
        \special{color rgb 0 0 0}\put(280,-146){\shortstack{\scriptsize 3}} % Plain Text
        \special{color rgb 0 0 0}\put(345,-146){\shortstack{\scriptsize 4}} % Plain Text
        \special{color rgb 0 0 0}\put(220,-341){\shortstack{\scriptsize 1}} % Plain Text
        \special{color rgb 0 0 0}\put(285,-341){\shortstack{\scriptsize 2}} % Plain Text
        \special{color rgb 0 0 0}\put(220,-291){\shortstack{\scriptsize 3}} % Plain Text
        \special{color rgb 0 0 0}\put(285,-291){\shortstack{\scriptsize 4}} % Plain Text
        \special{color rgb 0 0 0}\put(95,-341){\shortstack{\scriptsize 1}} % Plain Text
        \special{color rgb 0 0 0}\put(160,-341){\shortstack{\scriptsize 2}} % Plain Text
        \special{color rgb 0 0 0}\put(95,-291){\shortstack{\scriptsize 3}} % Plain Text
        \special{color rgb 0 0 0}\put(160,-291){\shortstack{\scriptsize 4}} % Plain Text
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\path(165,-195)(215,-195) % Plain Solid Line
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\path(105,-340)(155,-290) % Plain Solid Line
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\path(230,-290)(280,-290) % Plain Solid Line
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\path(40,-195)(90,-195) % Plain Solid Line
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\path(230,-290)(280,-340) % Plain Solid Line
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\path(280,-290)(230,-340) % Plain Solid Line
        \special{color rgb 0 0 0} % Set color to black again (default font color)
\end{picture}

